Anatomically Informed GREIT Reconstruction: Improving EIT Imaging for Lung Monitoring

Objective: Time-difference electrical impedance tomography (EIT) is gaining widespread use for bedside lung monitoring in intensive care patients suffering from lung-related diseases. It involves collecting voltage measurements from electrodes placed on the patient's thorax, which are then used to reconstruct impedance images. This study investigates how incorporating anatomical information from CT data into the widely used GREIT reconstruction algorithm affects EIT images and improves their interpretability. Approach: Based on clinically motivated lung state scenarios, we simulated EIT measurements to assess how the GREIT parameters influence the result of EIT image reconstruction, particularly with respect to noise performance and image accuracy. We introduce quality measures that allow us to perform a quantitative assessment of reconstruction quality. Anatomical features from CT data were included by customizing background conductivity and GREIT training target distribution. Main results: Our analysis confirmed that unphysiological background conductivity assumptions can lead to misleading EIT images, whereas physiological values, although more accurate, come with higher noise sensitivity. By increasing the number of GREIT training targets inside the lung and adapting the respective weighting radius, we significantly improved the anatomical accuracy of the EIT images. When applied to clinical EIT data from a representative ARDS patient, these adjustments in the reconstruction setup substantially enhanced the interpretability of the resulting EIT images. Significance: Integrating CT-based anatomical data in the GREIT reconstruction significantly enhances the clinical applicability of EIT in lung monitoring. The improved interpretability of EIT images facilitates better-informed clinical decisions and the individualized adjustment of ventilation strategies for critically ill patients.

==> figures/noise_samples_custom.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'noise_samples_custom.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{656.25021921bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36552411)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{noise_samples_custom.pdf}}%
    \put(0.50352598,0.3562622){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Noise Samples\end{tabular}}}}%
    \put(0.37491197,0.24640489){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{SNR_{im}} = 7.719\, \mathrm{dB}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{noise_samples_custom.pdf}}%
    \put(0.37491197,0.13019065){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{SNR_{im}} = 8.737\, \mathrm{dB}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{noise_samples_custom.pdf}}%
    \put(0.37491197,0.01397635){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{SNR_{im}} = 9.150 \,\mathrm{dB}$\end{tabular}}}}%
    \put(0.19900811,0.3562622){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Vent. Scenario\end{tabular}}}}%
    \put(0.06650496,0.30119484){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_\rho = 1.0$ \end{tabular}}}}%
    \put(0.06650496,0.27102853){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_w = 0.2$\end{tabular}}}}%
    \put(0.06650496,0.18498067){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_\rho = 3.5$ \end{tabular}}}}%
    \put(0.06650496,0.15481436){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_w = 0.2$\end{tabular}}}}%
    \put(0.06650495,0.06876647){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_\rho = 3.5$ \end{tabular}}}}%
    \put(0.06650495,0.03860016){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_w = 0.1$\end{tabular}}}}%
    \put(0.8284118,0.3562622){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Averaged Image\end{tabular}}}}%
    \put(0.01005342,0.28592719){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0.01005342,0.16970702){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
    \put(0.01005342,0.05349891){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(c)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{noise_samples_custom.pdf}}%
  \end{picture}%
\endgroup%


==> figures/noise_samples_uniform.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'noise_samples_uniform.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{656.25021921bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36552411)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{noise_samples_uniform.pdf}}%
    \put(0.50352598,0.3562622){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Noise Samples\end{tabular}}}}%
    \put(0.37491197,0.24640489){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{SNR_{im}} = 0.913\, \mathrm{dB}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{noise_samples_uniform.pdf}}%
    \put(0.37491197,0.13019065){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{SNR_{im}} = 7.969\, \mathrm{dB}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{noise_samples_uniform.pdf}}%
    \put(0.37491197,0.01397635){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{SNR_{im}} = 5.761 \,\mathrm{dB}$\end{tabular}}}}%
    \put(0.19900811,0.3562622){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Vent. Scenario\end{tabular}}}}%
    \put(0.06650496,0.30119484){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_\sigma = 0.2$ \end{tabular}}}}%
    \put(0.06650496,0.27102853){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{NF} = 0.9$\end{tabular}}}}%
    \put(0.06650496,0.18498067){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_\sigma = 0.2$ \end{tabular}}}}%
    \put(0.06650496,0.15481436){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{NF} = 0.3$\end{tabular}}}}%
    \put(0.06650495,0.06876647){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_\sigma = 1.0$ \end{tabular}}}}%
    \put(0.06650495,0.03860016){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{NF} = 0.9$\end{tabular}}}}%
    \put(0.8284118,0.3562622){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Averaged Image\end{tabular}}}}%
    \put(0.01005342,0.28592719){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0.01005342,0.16970702){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
    \put(0.01005342,0.05349891){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(c)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{noise_samples_uniform.pdf}}%
  \end{picture}%
\endgroup%


==> figures/param_space_custom_targets.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'param_space_custom_targets.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{575.9999856bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{param_space_custom_targets.pdf}}%
    \put(0.08030924,0.04768663){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{param_space_custom_targets.pdf}}%
    \put(0.14010566,0.04768663){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{param_space_custom_targets.pdf}}%
    \put(0.19990208,0.04768663){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{param_space_custom_targets.pdf}}%
    \put(0.25969851,0.04768663){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{param_space_custom_targets.pdf}}%
    \put(0.31949493,0.04768663){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{param_space_custom_targets.pdf}}%
    \put(0.37929135,0.04768663){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3.5\end{tabular}}}}%
    \put(0.21718198,0.02395074){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_\rho$ \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{param_space_custom_targets.pdf}}%
    \put(0.04330838,0.06643121){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{param_space_custom_targets.pdf}}%
    \put(0.04330838,0.14499327){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{param_space_custom_targets.pdf}}%
    \put(0.04330838,0.22355533){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.14\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{param_space_custom_targets.pdf}}%
    \put(0.04330838,0.3021174){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{param_space_custom_targets.pdf}}%
    \put(0.04330838,0.38067946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.18\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{param_space_custom_targets.pdf}}%
    \put(0.04330838,0.45924153){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.20\end{tabular}}}}%
    \put(0.0322678,0.24830403){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_w$ \end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{param_space_custom_targets.pdf}}%
    \put(0.14246577,0.47625){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{mean}(\mathrm{SNR_{im}}) (\mathrm{dB})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{param_space_custom_targets.pdf}}%
    \put(0.56546549,0.04768663){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{param_space_custom_targets.pdf}}%
    \put(0.62526191,0.04768663){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{param_space_custom_targets.pdf}}%
    \put(0.68505833,0.04768663){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{param_space_custom_targets.pdf}}%
    \put(0.74485476,0.04768663){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{param_space_custom_targets.pdf}}%
    \put(0.80465118,0.04768663){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{param_space_custom_targets.pdf}}%
    \put(0.8644476,0.04768663){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3.5\end{tabular}}}}%
    \put(0.70233823,0.02395074){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_\rho$ \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{param_space_custom_targets.pdf}}%
    \put(0.52846462,0.06643121){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{param_space_custom_targets.pdf}}%
    \put(0.52846462,0.14499327){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{param_space_custom_targets.pdf}}%
    \put(0.52846462,0.22355533){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.14\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{param_space_custom_targets.pdf}}%
    \put(0.52846462,0.3021174){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{param_space_custom_targets.pdf}}%
    \put(0.52846462,0.38067946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.18\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{param_space_custom_targets.pdf}}%
    \put(0.52846462,0.45924153){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.20\end{tabular}}}}%
    \put(0.51742405,0.24830404){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_w$ \end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{param_space_custom_targets.pdf}}%
    \put(0.66044472,0.47625){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{mean} (r_{\Delta\boldsymbol{\sigma}})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{param_space_custom_targets.pdf}}%
    \put(0.44357852,0.06643121){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7.92\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{param_space_custom_targets.pdf}}%
    \put(0.44357852,0.10777966){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8.08\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{param_space_custom_targets.pdf}}%
    \put(0.44357852,0.14912812){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8.24\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{param_space_custom_targets.pdf}}%
    \put(0.44357852,0.19047658){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8.40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{param_space_custom_targets.pdf}}%
    \put(0.44357852,0.23182503){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8.56\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{param_space_custom_targets.pdf}}%
    \put(0.44357852,0.27317349){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8.72\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{param_space_custom_targets.pdf}}%
    \put(0.44357852,0.31452194){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8.88\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{param_space_custom_targets.pdf}}%
    \put(0.44357852,0.3558704){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}9.04\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{param_space_custom_targets.pdf}}%
    \put(0.44357852,0.39721885){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}9.20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{param_space_custom_targets.pdf}}%
    \put(0.44357852,0.43856731){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}9.36\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{param_space_custom_targets.pdf}}%
    \put(0.92873477,0.06643121){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.792\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{param_space_custom_targets.pdf}}%
    \put(0.92873477,0.1100768){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.800\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{param_space_custom_targets.pdf}}%
    \put(0.92873477,0.15372239){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.808\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{param_space_custom_targets.pdf}}%
    \put(0.92873477,0.19736799){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.816\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{param_space_custom_targets.pdf}}%
    \put(0.92873477,0.24101358){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.824\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{param_space_custom_targets.pdf}}%
    \put(0.92873477,0.28465917){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.832\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{param_space_custom_targets.pdf}}%
    \put(0.92873477,0.32830476){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.840\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{param_space_custom_targets.pdf}}%
    \put(0.92873477,0.37195035){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.848\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{param_space_custom_targets.pdf}}%
    \put(0.92873477,0.41559594){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.856\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{param_space_custom_targets.pdf}}%
    \put(0.92873477,0.45924153){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.864\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{param_space_custom_targets.pdf}}%
  \end{picture}%
\endgroup%


==> figures/param_space_uniform_target.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'param_space_uniform_target.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{575.9999856bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{param_space_uniform_target.pdf}}%
    \put(0.08974764,0.04751085){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{param_space_uniform_target.pdf}}%
    \put(0.1718762,0.04751085){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{param_space_uniform_target.pdf}}%
    \put(0.25400476,0.04751085){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{param_space_uniform_target.pdf}}%
    \put(0.33613332,0.04751085){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0.22111036,0.02377496){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{NF}$ \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{param_space_uniform_target.pdf}}%
    \put(0.04325521,0.10836108){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{param_space_uniform_target.pdf}}%
    \put(0.04325521,0.17853717){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{param_space_uniform_target.pdf}}%
    \put(0.04325521,0.24871326){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{param_space_uniform_target.pdf}}%
    \put(0.04325521,0.31888936){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{param_space_uniform_target.pdf}}%
    \put(0.04325521,0.38906545){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{param_space_uniform_target.pdf}}%
    \put(0.04325521,0.45924153){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3.0\end{tabular}}}}%
    \put(0.03221463,0.27155165){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_\sigma$ \end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{param_space_uniform_target.pdf}}%
    \put(0.13587202,0.47625){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{mean}(\mathrm{SNR_{im}}) (\mathrm{dB})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{param_space_uniform_target.pdf}}%
    \put(0.57490389,0.04751085){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{param_space_uniform_target.pdf}}%
    \put(0.65703245,0.04751085){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{param_space_uniform_target.pdf}}%
    \put(0.73916101,0.04751085){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{param_space_uniform_target.pdf}}%
    \put(0.82128957,0.04751085){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0.70626661,0.02377496){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{NF}$ \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{param_space_uniform_target.pdf}}%
    \put(0.52841146,0.10836108){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{param_space_uniform_target.pdf}}%
    \put(0.52841146,0.17853717){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{param_space_uniform_target.pdf}}%
    \put(0.52841146,0.24871326){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{param_space_uniform_target.pdf}}%
    \put(0.52841146,0.31888936){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{param_space_uniform_target.pdf}}%
    \put(0.52841146,0.38906545){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{param_space_uniform_target.pdf}}%
    \put(0.52841146,0.45924153){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3.0\end{tabular}}}}%
    \put(0.51737088,0.27155165){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_\sigma$ \end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{param_space_uniform_target.pdf}}%
    \put(0.65385097,0.47625){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{mean} (r_{\Delta\boldsymbol{\sigma}})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{param_space_uniform_target.pdf}}%
    \put(0.44205608,0.06625543){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{param_space_uniform_target.pdf}}%
    \put(0.44205608,0.11389011){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{param_space_uniform_target.pdf}}%
    \put(0.44205608,0.16152479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{param_space_uniform_target.pdf}}%
    \put(0.44205608,0.20915946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{param_space_uniform_target.pdf}}%
    \put(0.44205608,0.25679415){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{param_space_uniform_target.pdf}}%
    \put(0.44205608,0.30442882){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}9.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{param_space_uniform_target.pdf}}%
    \put(0.44205608,0.35206351){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{param_space_uniform_target.pdf}}%
    \put(0.44205608,0.39969819){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}12.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{param_space_uniform_target.pdf}}%
    \put(0.44205608,0.44733286){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}14.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{param_space_uniform_target.pdf}}%
    \put(0.92721233,0.06625543){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.375\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{param_space_uniform_target.pdf}}%
    \put(0.92721233,0.10690916){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.420\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{param_space_uniform_target.pdf}}%
    \put(0.92721233,0.1475629){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.465\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{param_space_uniform_target.pdf}}%
    \put(0.92721233,0.18821663){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.510\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{param_space_uniform_target.pdf}}%
    \put(0.92721233,0.22887036){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.555\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{param_space_uniform_target.pdf}}%
    \put(0.92721233,0.2695241){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.600\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{param_space_uniform_target.pdf}}%
    \put(0.92721233,0.31017785){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.645\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{param_space_uniform_target.pdf}}%
    \put(0.92721233,0.35083158){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.690\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{param_space_uniform_target.pdf}}%
    \put(0.92721233,0.39148531){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.735\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{param_space_uniform_target.pdf}}%
    \put(0.92721233,0.43213905){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.780\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{param_space_uniform_target.pdf}}%
  \end{picture}%
\endgroup%


==> figures/sim_scenarios_methodology_annotated.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sim_scenarios_methodology_annotated.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{675.74998862bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.11098782)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sim_scenarios_methodology_annotated.pdf}}%
    \put(0.08411287,1.03607104){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ventilation \\scenario\end{tabular}}}}%
    \put(0.08354059,0.79633739){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Conductivity \\distribution\end{tabular}}}}%
    \put(0.08304346,0.59735226){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Forward model\end{tabular}}}}%
    \put(0.08411287,0.47907214){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Voltage difference\end{tabular}}}}%
    \put(0.08304346,0.31497014){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Reconstruction \\of noisy voltages\end{tabular}}}}%
    \put(0.08411287,0.07603074){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Average image\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{sim_scenarios_methodology_annotated.pdf}}%
    \put(1.38649553,0.98611028){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{2.00217275\unitlength}\end{minipage}}}%
    \put(0.36722837,0.85122733){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27426527\unitlength}\raggedright $\boldsymbol{\sigma}_\mathrm{ref}$\end{minipage}}}%
    \put(0.51893563,0.85122733){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27426527\unitlength}\raggedright $\boldsymbol{\sigma}_\mathrm{insp}$\end{minipage}}}%
    \put(0.67771304,0.85122733){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27426527\unitlength}\raggedright $\Delta \boldsymbol{\sigma}$\end{minipage}}}%
    \put(0.32491023,0.85122733){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27426527\unitlength}\raggedright $-$\end{minipage}}}%
    \put(0.45690643,0.85122733){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27426527\unitlength}\raggedright $+$\end{minipage}}}%
    \put(0.62441871,0.85122733){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27426527\unitlength}\raggedright $=$\end{minipage}}}%
    \put(0.43947267,0.49214086){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27426527\unitlength}\raggedright $\boldsymbol{\mathrm{v}}_\mathrm{ref}$\end{minipage}}}%
    \put(0.59117996,0.49214086){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27426527\unitlength}\raggedright $\boldsymbol{\mathrm{v}}_\mathrm{insp}$\end{minipage}}}%
    \put(0.74995734,0.49214086){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27426527\unitlength}\raggedright $\Delta \boldsymbol{\mathrm{v}}$\end{minipage}}}%
    \put(0.39715455,0.49214086){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27426527\unitlength}\raggedright $-$\end{minipage}}}%
    \put(0.52915073,0.49214086){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27426527\unitlength}\raggedright $+$\end{minipage}}}%
    \put(0.69666303,0.49214086){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27426527\unitlength}\raggedright $=$\end{minipage}}}%
    \put(0.35447922,0.35183356){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{\boldsymbol{\mathrm{x}}}_i = \boldsymbol{\mathrm{R}}\cdot(\Delta \boldsymbol{\mathrm{v}} + \boldsymbol{\mathrm{n}}_i)$\end{tabular}}}}%
    \put(0.69292906,1.05542226){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}non-ventilated (thorax)\end{tabular}}}}%
    \put(0.69292906,1.02212593){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}non-ventilated (lung)\end{tabular}}}}%
    \put(0.69329313,0.98771969){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ventilated (lung)\end{tabular}}}}%
    \put(0.41247837,0.07396917){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{\boldsymbol{\mathrm{x}}}_m = \frac{1}{n_n}\sum\limits_{i=1}^{n_n}\hat{\boldsymbol{\mathrm{x}}}_i$\end{tabular}}}}%
    \put(0.84211079,0.84757901){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma_\mathrm{lung, aerated}$\end{tabular}}}}%
    \put(0.84211079,0.81650247){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma_\mathrm{lung, non-aerated}$\end{tabular}}}}%
    \put(0.84247493,0.78431599){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma_\mathrm{thorax}$\end{tabular}}}}%
    \put(0.84247493,0.75323941){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta\sigma_\mathrm{active}$\end{tabular}}}}%
    \put(0.84247493,0.72216283){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta\sigma_\mathrm{passive}$\end{tabular}}}}%
    \put(0.63401789,0.35183356){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\boldsymbol{\mathrm{n}}_i \in \mathbb{R}^{n_M}$\end{tabular}}}}%
    \put(0.75027805,0.35183356){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}for $i \in \{1,2,\ldots, n_n\}$\end{tabular}}}}%
    \put(0.40638556,0.22696903){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{\boldsymbol{\mathrm{x}}}_1$\end{tabular}}}}%
    \put(0.52349264,0.22696903){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{\boldsymbol{\mathrm{x}}}_2$\end{tabular}}}}%
    \put(0.64260114,0.22696903){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{\boldsymbol{\mathrm{x}}}_3$\end{tabular}}}}%
    \put(0.80459909,0.22696903){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{\boldsymbol{\mathrm{x}}}_{n_n}$\end{tabular}}}}%
    \put(0.39694435,0.60234685){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\boldsymbol{\mathrm{v}}_\mathrm{ref}=F(\boldsymbol{\sigma}_\mathrm{ref})$\end{tabular}}}}%
    \put(0.69776152,0.60234685){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\boldsymbol{\mathrm{v}}_\mathrm{insp}=F(\boldsymbol{\sigma}_\mathrm{insp})$\end{tabular}}}}%
    \put(0.02210234,1.01993839){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.02231911,0.78035097){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.02230178,0.59871188){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.02246363,0.48066082){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.02229599,0.29901031){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.02233935,0.07784254){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/sim_scenarios_with_ref_annotated.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sim_scenarios_with_ref_annotated.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{693.48382413bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.17191653)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sim_scenarios_with_ref_annotated.pdf}}%
    \put(0.19992585,0.15658159){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Scenario 1\end{tabular}}}}%
    \put(0.36554146,0.15658159){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Scenario 2\end{tabular}}}}%
    \put(0.53102191,0.15658159){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Scenario 3\end{tabular}}}}%
    \put(0.69684873,0.15658159){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Scenario 4\end{tabular}}}}%
    \put(0.86308958,0.15658159){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Scenario 5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{sim_scenarios_with_ref_annotated.pdf}}%
    \put(0.05899045,0.00119978){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Active Lung:\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{sim_scenarios_with_ref_annotated.pdf}}%
    \put(0.40719451,0.00119978){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Passive Lung: \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{sim_scenarios_with_ref_annotated.pdf}}%
    \put(0.79848067,0.00119978){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Thorax:\end{tabular}}}}%
    \put(0.03390468,0.15658159){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Reference\end{tabular}}}}%
    \put(0.55674984,0.00336278){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma_{\mathrm{lung,\,non-aerated}}$\end{tabular}}}}%
    \put(0.20287553,0.00336278){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma_{\mathrm{lung,\,aerated}}$\end{tabular}}}}%
    \put(0.89070451,0.00336278){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma_{\mathrm{thorax}}$\end{tabular}}}}%
  \end{picture}%
\endgroup%

